Monotone Lagrangians in flag varieties

In this paper, we give a formula for the Maslov index of a gradient holomorphic disc, which is a relative version of the Chern number formula of a gradient holomorphic sphere for a Hamiltonian $S^1$-action. Using the formula, we classify all monotone Lagrangian non-toric fibers of Gelfand-Cetlin systems on partial flag manifolds.

==> Fig_F5_monotone.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig_F5_monotone.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{757.18988006bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49284266)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig_F5_monotone.pdf}}%
    \put(0.02532924,0.42365884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_\lambda$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig_F5_monotone.pdf}}%
    \put(0.40678965,0.37288822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.40678965,0.40458437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.40678965,0.43628051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.40678965,0.46797665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.43848576,0.43628051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.43848576,0.40458437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.43848576,0.37288822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.4701819,0.37288822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.4701819,0.40458437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.50187805,0.37288822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.34126955,0.42229911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{10}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig_F5_monotone.pdf}}%
    \put(0.72185156,0.37378697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.72185156,0.4054831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.72185156,0.43717923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.72185156,0.46887538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.75354764,0.43717923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.75354764,0.4054831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.75354764,0.37378697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.78524379,0.37378697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.78524379,0.4054831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.81693993,0.37378697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig_F5_monotone.pdf}}%
    \put(0.56541853,0.1917674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.56541853,0.22346355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.56541853,0.25515966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.56541853,0.28685581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.59711467,0.25515966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.59711467,0.22346355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.59711467,0.1917674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.62881082,0.1917674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.62881082,0.22346355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.66050696,0.1917674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig_F5_monotone.pdf}}%
    \put(0.08907754,0.19476952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.08907754,0.22646566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.08907754,0.25816179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.08907754,0.28985795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.12077368,0.25816179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.12077368,0.22646566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.12077368,0.19476952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.15246984,0.19476952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.15246984,0.22646566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.18416599,0.19476952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Fig_F5_monotone.pdf}}%
    \put(0.24832733,0.19266618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.24832733,0.22436229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.24832733,0.25605843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.24832733,0.28775458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.28002348,0.25605843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.28002348,0.22436229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.28002348,0.19266618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.31171962,0.19266618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.31171962,0.22436229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.34341577,0.19266618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Fig_F5_monotone.pdf}}%
    \put(0.40816626,0.19252212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.40816626,0.22421826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.40816626,0.25591432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.40816626,0.28761048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.43986241,0.25591432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.43986241,0.22421826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.43986241,0.19252212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.47155855,0.19252212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.47155855,0.22421826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.5032547,0.19252212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Fig_F5_monotone.pdf}}%
    \put(0.72390402,0.19326416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.72390402,0.2249603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.72390402,0.25665644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.72390402,0.28835259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.75560017,0.25665644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.75560017,0.2249603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.75560017,0.19326416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.78729638,0.19326416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.78729638,0.2249603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.81899252,0.19326416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Fig_F5_monotone.pdf}}%
    \put(0.8829884,0.19370327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.8829884,0.22539942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.8829884,0.25709555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.8829884,0.28879169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.91468454,0.25709555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.91468454,0.22539942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.91468454,0.19370327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.94638082,0.19370327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.94638082,0.22539942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.97807696,0.19370327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Fig_F5_monotone.pdf}}%
    \put(0.56437572,0.01109364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.56437572,0.04278978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.56437572,0.07448593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.56437572,0.10618207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.59607187,0.07448593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.59607187,0.04278978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.59607187,0.01109364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.62776801,0.01109364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.62776801,0.04278978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.65946416,0.01109364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Fig_F5_monotone.pdf}}%
    \put(0.09073096,0.01319704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.09073096,0.04489312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.09073096,0.07658927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.09073096,0.10828541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.1224271,0.07658927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.1224271,0.04489312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.1224271,0.01319704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.15412326,0.01319704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.15412326,0.04489312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.18581941,0.01319704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Fig_F5_monotone.pdf}}%
    \put(0.24908201,0.01109364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.24908201,0.04278978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.24908201,0.07448593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.24908201,0.10618207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.28077816,0.07448593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.28077816,0.04278978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.28077816,0.01109364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.3124743,0.01109364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.3124743,0.04278978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.34417045,0.01109364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Fig_F5_monotone.pdf}}%
    \put(0.40712346,0.01184838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.40712346,0.04354446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.40712346,0.07524054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.40712346,0.10693675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.4388196,0.07524054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.4388196,0.04354446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.4388196,0.01184838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.47051575,0.01184838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.47051575,0.04354446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.50221189,0.01184838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Fig_F5_monotone.pdf}}%
    \put(0.72555744,0.01259042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.72555744,0.04428657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.72555744,0.07598271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.72555744,0.10767886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.75725359,0.07598271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.75725359,0.04428657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.75725359,0.01259042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.78894973,0.01259042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.78894973,0.04428657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.82064588,0.01259042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Fig_F5_monotone.pdf}}%
    \put(0.8819456,0.01213077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.8819456,0.04382691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.8819456,0.07552306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.8819456,0.1072192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.91364174,0.07552306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.91364174,0.04382691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.91364174,0.01213077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.94533789,0.01213077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.94533789,0.04382691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.97703397,0.01213077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.61551723,0.42140037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(S^3)^3 \times S^1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Fig_F5_monotone.pdf}}%
    \put(0.00196332,0.23280137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^3 \times T^7$}}}%
    \put(-0.00087701,0.06903922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(S^3)^2 \times T^4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Fig_F5_monotone.pdf}}%
  \end{picture}%
\endgroup%


==> Fig_Lagface_Fl7_steps.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig_Lagface_Fl7_steps.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352.74107127bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26443271)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig_Lagface_Fl7_steps.pdf}}%
    \put(0.26451185,0.26775925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02267953\unitlength}\raggedright 6\end{minipage}}}%
    \put(0.29876923,0.23357939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02267953\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.33251167,0.1995601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02267953\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.36661401,0.16570138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02267953\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.39855803,0.13151925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03401929\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.43257732,0.09749996){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07937834\unitlength}\raggedright -4\end{minipage}}}%
    \put(0.46659661,0.06364125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06803858\unitlength}\raggedright -6\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig_Lagface_Fl7_steps.pdf}}%
    \put(0.78616021,0.26661393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02267953\unitlength}\raggedright 6\end{minipage}}}%
    \put(0.82041759,0.23243407){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02267953\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.85416003,0.19841478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02267953\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.88826237,0.16455607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02267953\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.92020639,0.13037393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03401929\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.95422568,0.09635464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07937834\unitlength}\raggedright -4\end{minipage}}}%
    \put(0.98824496,0.06249593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06803858\unitlength}\raggedright -6\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig_Lagface_Fl7_steps.pdf}}%
    \put(0.53634894,0.26722923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02267953\unitlength}\raggedright 6\end{minipage}}}%
    \put(0.57060632,0.23304937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02267953\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.60434875,0.19903008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02267953\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.63845109,0.16517136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02267953\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.67039511,0.13098923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03401929\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.7044144,0.09696994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07937834\unitlength}\raggedright -4\end{minipage}}}%
    \put(0.73843369,0.06311122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06803858\unitlength}\raggedright -6\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig_Lagface_Fl7_steps.pdf}}%
    \put(0.01408529,0.26652866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02267953\unitlength}\raggedright 6\end{minipage}}}%
    \put(0.04834266,0.2323488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02267953\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.0820851,0.19832951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02267953\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.11618744,0.16447079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02267953\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.14813146,0.13028865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03401929\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.18215075,0.09626937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07937834\unitlength}\raggedright -4\end{minipage}}}%
    \put(0.21617004,0.06241065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06803858\unitlength}\raggedright -6\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig_Lagface_Fl7_steps.pdf}}%
    \put(0.0709828,0.0156476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17009644\unitlength}\raggedright $\gamma_f$\end{minipage}}}%
    \put(0.59164567,0.014417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23813501\unitlength}\raggedright $\gamma_g$\end{minipage}}}%
    \put(0.30178999,0.0150323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22679525\unitlength}\raggedright Filling of $\gamma_f$\end{minipage}}}%
    \put(0.82368346,0.01406609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2721543\unitlength}\raggedright Filling of $\gamma_g$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Fig_Poly_Fl3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig_Poly_Fl3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{33.55521479bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.36439765)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig_Poly_Fl3.pdf}}%
  \end{picture}%
\endgroup%


==> Fig_center_F23467.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig_center_F23467.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{409.49633757bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25704613)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig_center_F23467.pdf}}%
    \put(0.80344586,0.20008117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.8620926,0.17063856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.94828937,0.08272383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06837668\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.97759367,0.05355787){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05860858\unitlength}\raggedright -6\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig_center_F23467.pdf}}%
    \put(0.83275015,0.20008117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.80344586,0.22938546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.91898508,0.11202812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03907239\unitlength}\raggedright -3\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig_center_F23467.pdf}}%
    \put(0.89076917,0.1410399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03907239\unitlength}\raggedright 0\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig_center_F23467.pdf}}%
    \put(0.91898508,0.08272383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03907239\unitlength}\raggedright -3\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig_center_F23467.pdf}}%
    \put(0.53941222,0.199982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.59805896,0.1705394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.68425574,0.08262467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06837668\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.71356002,0.0534587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05860858\unitlength}\raggedright -6\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Fig_center_F23467.pdf}}%
    \put(0.56871651,0.199982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.53941222,0.2292863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.65495144,0.11192896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03907239\unitlength}\raggedright -3\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Fig_center_F23467.pdf}}%
    \put(0.62772227,0.14143411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03907239\unitlength}\raggedright 0\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Fig_center_F23467.pdf}}%
    \put(0.65495144,0.08262467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03907239\unitlength}\raggedright -3\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Fig_center_F23467.pdf}}%
    \put(0.00530685,0.08222302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 12\end{minipage}}}%
    \put(0.00570004,0.1408316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 14\end{minipage}}}%
    \put(0.00547379,0.16999758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 15\end{minipage}}}%
    \put(0.03362439,0.05291873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 21\end{minipage}}}%
    \put(0.03411776,0.08222302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 22\end{minipage}}}%
    \put(0.03453958,0.14069329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 24\end{minipage}}}%
    \put(0.06342205,0.11152731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 33\end{minipage}}}%
    \put(0.09340552,0.08208292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02930429\unitlength}\raggedright 42\end{minipage}}}%
    \put(0.09340552,0.05291697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02930429\unitlength}\raggedright 41\end{minipage}}}%
    \put(0.12221642,0.05277865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06837668\unitlength}\raggedright 51\end{minipage}}}%
    \put(0.06243532,0.08222302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 32\end{minipage}}}%
    \put(0.06292868,0.05291873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 31\end{minipage}}}%
    \put(0.03362439,0.11152731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 23\end{minipage}}}%
    \put(0.00530685,0.11152731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 13\end{minipage}}}%
    \put(0.00481348,0.05242544){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 11\end{minipage}}}%
    \put(0.03453958,0.16999758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 25\end{minipage}}}%
    \put(0.06342205,0.1408316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 34\end{minipage}}}%
    \put(0.15152071,0.05277865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06837668\unitlength}\raggedright 61\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Fig_center_F23467.pdf}}%
    \put(0.0930113,0.11188808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06837668\unitlength}\raggedright 43\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Fig_center_F23467.pdf}}%
    \put(0.27712713,0.11174924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.27709851,0.14119185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.27736561,0.17035783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.27708898,0.19980044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.3060737,0.11174924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.30643142,0.14105354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.3064028,0.17049614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.33573572,0.17035783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.33537799,0.14105354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.33580726,0.11188756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.33401961,0.08244294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03907239\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.3633239,0.11174723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03907239\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.33401962,0.05313865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02930429\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.36332391,0.08244294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02930429\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.3633239,0.05327696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02930429\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.39262819,0.08258125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02930429\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.39262819,0.05313865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06837668\unitlength}\raggedright -4\end{minipage}}}%
    \put(0.42193248,0.08244294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06837668\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.42193248,0.05327696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05860858\unitlength}\raggedright -5\end{minipage}}}%
    \put(0.45123677,0.05327696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05860858\unitlength}\raggedright -6\end{minipage}}}%
    \put(0.27676941,0.08244495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.30471532,0.05313865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03907239\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.27719582,0.05349237){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.30650297,0.08258327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 0\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Fig_center_F23467.pdf}}%
    \put(0.31172974,0.00230371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{center of $\triangle_\lambda$}}}%
    \put(0.30639327,0.19980044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.27708898,0.22910473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 5\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Fig_center_F23467.pdf}}%
    \put(0.3926282,0.11174723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03907239\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.84123552,0.00205396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{center of $f$}}}%
    \put(0.05212435,0.00349479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{index $u_{i,j}$}}}%
    \put(0.5701868,0.00307572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{diagram $\Gamma_f$}}}%
    \put(0.36504001,0.14105354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.80340378,0.05298654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.80340378,0.08229083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.80330461,0.11159512){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.8326089,0.11159512){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.83270807,0.08229083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.83270807,0.05298654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.86201236,0.05298654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.86201236,0.08229083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.86201236,0.11159512){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.86201236,0.14089941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.89131665,0.11159512){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.80358902,0.14168534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.83289331,0.14168534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.83239997,0.17098963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.80358902,0.17098963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01953619\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.88968079,0.08272383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03907239\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.88968079,0.05292617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03907239\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.91849172,0.05292617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03907239\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.94828937,0.05341954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06837668\unitlength}\raggedright -5\end{minipage}}}%
    \put(0.77461911,-0.00669249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24420243\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Fig_center_F23467.pdf}}%
  \end{picture}%
\endgroup%


==> Fig_center_F23467_solvable.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig_center_F23467_solvable.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{519.42330627bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18663792)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig_center_F23467_solvable.pdf}}%
    \put(0.21766051,0.15704085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0154017\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.26389568,0.13382926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0154017\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.3318504,0.06452012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05390594\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.35495293,0.04152661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04620509\unitlength}\raggedright -6\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig_center_F23467_solvable.pdf}}%
    \put(0.24076306,0.15704085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0154017\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.21766051,0.18014339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0154017\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.30874784,0.08762267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03080339\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.2480809,0.00181617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{diagram $\Gamma_f$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig_center_F23467_solvable.pdf}}%
    \put(0.28728126,0.11088353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03080339\unitlength}\raggedright 0\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig_center_F23467_solvable.pdf}}%
    \put(0.30874785,0.06452011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03080339\unitlength}\raggedright -3\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig_center_F23467_solvable.pdf}}%
    \put(0.6643097,0.15704085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0154017\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.71054487,0.13382926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0154017\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.77849959,0.0645201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05390594\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.80160212,0.0415266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04620509\unitlength}\raggedright -6\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Fig_center_F23467_solvable.pdf}}%
    \put(0.68741225,0.15704085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0154017\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.6643097,0.18014339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0154017\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.75539703,0.08762266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03080339\unitlength}\raggedright -3\end{minipage}}}%
    \put(0.69473009,0.00181617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{diagram $\Gamma_g$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Fig_center_F23467_solvable.pdf}}%
    \put(0.73393045,0.11088352){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03080339\unitlength}\raggedright 0\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Fig_center_F23467_solvable.pdf}}%
    \put(0.75539705,0.0645201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03080339\unitlength}\raggedright -3\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Fig_center_F23467_solvable.pdf}}%
    \put(0.04031048,0.00198566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{board ${B}_\lambda$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Fig_center_F23467_solvable.pdf}}%
  \end{picture}%
\endgroup%


==> Fig_combvert.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig_combvert.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{361.07581858bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31783466)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig_combvert.pdf}}%
    \put(0.12399223,0.01365273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24371613\unitlength}\raggedright $\Gamma_\lambda$\end{minipage}}}%
    \put(0.47960444,0.01453952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24371613\unitlength}\raggedright $\gamma^{3,5}_{\lambda}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig_combvert.pdf}}%
    \put(0.83499289,0.01543179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24371613\unitlength}\raggedright $\gamma^{4,3}_{\lambda}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig_combvert.pdf}}%
  \end{picture}%
\endgroup%


==> Fig_conicfib.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig_conicfib.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{260.74614407bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57806266)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig_conicfib.pdf}}%
    \put(0.23381663,0.10786603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12272473\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.46232498,0.11083094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18408709\unitlength}\raggedright $\varepsilon$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig_conicfib.pdf}}%
    \put(0.84479759,0.36990783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09204355\unitlength}\raggedright $\C^2$\end{minipage}}}%
    \put(0.84646146,0.11866269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09204355\unitlength}\raggedright $\C$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig_conicfib.pdf}}%
    \put(0.54372569,0.51629244){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.30681182\unitlength}\raggedright $T_{\varepsilon, \lambda_0}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig_conicfib.pdf}}%
  \end{picture}%
\endgroup%


==> Fig_max2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig_max2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.74434814bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29570678)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig_max2.pdf}}%
    \put(0.01024118,0.26137476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.03709833,0.26137476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.06395549,0.2345176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.06395549,0.20766045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.06395549,0.1808033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.09081265,0.1808033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.11766981,0.1808033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.14452699,0.15394614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.14452699,0.12708899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.17138414,0.12708899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.1982413,0.10023183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.22509846,0.07337468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-8}}}%
    \put(0.22509846,0.04651752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig_max2.pdf}}%
    \put(0.15306213,0.2071713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a,b) = (4,3)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig_max2.pdf}}%
    \put(0.37702176,0.00269922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_F$ : the maximum componenet of $\Psi_\lambda^{3,4}$}}}%
    \put(0.37960494,0.2623339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.4064621,0.2623339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.43427845,0.23499715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.43427845,0.20813999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.43427845,0.18128285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.46113561,0.18128285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.48703361,0.18176244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.51389077,0.15490528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.51389077,0.12804813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.54074785,0.12804813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.567605,0.10119097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.59446216,0.07433381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-8}}}%
    \put(0.59446216,0.04747665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-8}}}%
    \put(0.37816619,0.15538488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.40502335,0.15538488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.37864574,0.18176244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.4055029,0.18176244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.37816611,0.2076604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.40502326,0.2076604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.37864574,0.23547675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.4055029,0.23547675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.43427845,0.10071139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.46113561,0.10071139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.43475801,0.12612978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.46113561,0.1261298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.43475801,0.15346653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.46161517,0.15346653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.05281559,0.00237525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Center $\textbf{\textup{u}}_{\triangle_\lambda}$ of $\triangle_\lambda$}}}%
    \put(0.01071918,0.04602837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.03757633,0.04602837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.06443349,0.04602837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.09129065,0.04602837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.11814781,0.04602837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.14500499,0.04602837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.17186214,0.04602837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-6}}}%
    \put(0.1987193,0.04602837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-7}}}%
    \put(0.01071918,0.07288553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.01071918,0.09974269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.01071918,0.12659985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.01071918,0.153457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(-0.00283519,0.16731242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.01071918,0.18031415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.01071918,0.2071713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.01071918,0.23402846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.03757633,0.23402846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.03757633,0.2071713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.03757633,0.18031415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.03757633,0.153457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.03757633,0.12659985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.03757633,0.09974269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.03757633,0.07288553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.06443349,0.153457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.09129065,0.153457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.11814781,0.153457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.06443349,0.12659985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.09129065,0.12659985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.11814781,0.12659985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.06443349,0.09974269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.06443349,0.07288553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.09129065,0.09974269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.09129065,0.07288553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.11814781,0.09974269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.14500499,0.09974269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.17186214,0.09974269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.11814781,0.07288553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.14500499,0.07288553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.17186214,0.07288553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.1987193,0.07288553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-6}}}%
    \put(0.37960494,0.28823189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.46065597,0.2076604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.61924528,0.04724323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-8}}}%
    \put(0.009282,0.28727268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.09081265,0.20766045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.25113268,0.04663073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-8}}}%
    \put(0.01730768,-0.0878306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.05759341,0.00616947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig_max2.pdf}}%
    \put(0.65902196,0.00269922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_F$ : the maximum componenet of $\Psi_\lambda^{3,4}$}}}%
    \put(0.66160506,0.2623339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.68846221,0.2623339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.71627865,0.23499715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.71627865,0.20813999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.71627865,0.18128285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.74313581,0.18128285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.76903377,0.18176244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.79589093,0.15490528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.79589093,0.12804813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.822748,0.12804813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.84960516,0.10119097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.87646232,0.07433381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-8}}}%
    \put(0.87646232,0.04747665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-8}}}%
    \put(0.6601663,0.15538488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.68702346,0.15538488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.66064594,0.18176244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.6875031,0.18176244){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.6601663,0.2076604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.68702346,0.2076604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.66064594,0.23547675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.6875031,0.23547675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.71627865,0.10071139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.74313581,0.10071139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.71675813,0.12612978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.74313581,0.1261298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.71675813,0.15346653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.74361528,0.15346653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.66160506,0.28823189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.74265617,0.2076604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.90124544,0.04724323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig_max2.pdf}}%
  \end{picture}%
\endgroup%


==> Fig_monoLag_Gr36.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig_monoLag_Gr36.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{528.28223123bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35396216)%
    \put(0.05151461,0.62244826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright \end{minipage}}}%
    \put(0.24080737,0.61487655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright \end{minipage}}}%
    \put(0.33383533,0.23966596){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.3736422,0.23966596){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.42007758,0.23966596){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.33274085,0.28610134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.37823565,0.28610134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.42016985,0.28453658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.33383533,0.33106422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.37885984,0.33106422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.42420074,0.33106422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.27261077,0.28763762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09086052\unitlength}\raggedright $T^9$\end{minipage}}}%
    \put(0.53258261,0.28730999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09086052\unitlength}\raggedright $U(3)$\end{minipage}}}%
    \put(0.20883782,0.08528816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09086052\unitlength}\raggedright $S^3 \times T^6$\end{minipage}}}%
    \put(-0.00057305,0.28469038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09086052\unitlength}\raggedright $\Gamma_\lambda$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig_monoLag_Gr36.pdf}}%
    \put(0.6064169,0.33106422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.65144141,0.33106422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.69678231,0.33106422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.6064169,0.28563395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.65144141,0.28563395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.69678231,0.28563395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.6064169,0.24020369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.65144141,0.24020369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.69678231,0.24020369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 0\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig_monoLag_Gr36.pdf}}%
    \put(0.92470007,0.33106422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.97004097,0.33106422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.87967556,0.28563395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.92470007,0.28563395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.97004097,0.28563395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.87967556,0.24020369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.92470007,0.24020369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.76082051,0.28752477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09086052\unitlength}\raggedright $(S^3)^2 \times T^3$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig_monoLag_Gr36.pdf}}%
    \put(0.96564611,0.23966596){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.87940386,0.33106422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 2\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig_monoLag_Gr36.pdf}}%
    \put(0.42517382,0.11824546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.33480843,0.0728152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.37983292,0.0728152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.33480843,0.02738493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.37983292,0.02738493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 0\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig_monoLag_Gr36.pdf}}%
    \put(0.56090525,0.11824546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.60624615,0.11824546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.56090525,0.0728152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.60624615,0.0728152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.51588075,0.02738493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 0\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Fig_monoLag_Gr36.pdf}}%
    \put(0.69820183,0.11824546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.74322634,0.11824546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.78856724,0.11824546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.69820183,0.0728152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.74322634,0.0728152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.78553856,0.0728152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.69820183,0.02738493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.74019766,0.02738493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.78553856,0.02738493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright -2\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Fig_monoLag_Gr36.pdf}}%
    \put(0.88037696,0.11824546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.92540147,0.11824546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.97074237,0.11824546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.88037696,0.0728152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.92237278,0.0728152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.96771368,0.0728152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.88037696,0.02738493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.92237278,0.02738493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.96771368,0.02738493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright -1\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Fig_monoLag_Gr36.pdf}}%
    \put(0.42007758,0.02765808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.42016985,0.07252868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.33383533,0.11905633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.37885984,0.11905633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.55589031,0.02802299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.60232569,0.02802299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.51498896,0.07445838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.51608344,0.11942125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03028684\unitlength}\raggedright 2\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Fig_monoLag_Gr36.pdf}}%
  \end{picture}%
\endgroup%


==> Fig_positivepaths_example.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig_positivepaths_example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{278.16593691bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30242943)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig_positivepaths_example.pdf}}%
    \put(0.90334148,0.25400445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02875981\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.94658652,0.21106835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02875981\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.9870946,0.1677223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04313972\unitlength}\raggedright -2\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig_positivepaths_example.pdf}}%
    \put(0.51611115,0.29765782){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02875981\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.55935619,0.25472172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02875981\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.59986426,0.21137562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04313972\unitlength}\raggedright -2\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig_positivepaths_example.pdf}}%
    \put(0.51765187,0.1389652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02875981\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.56089691,0.09602911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02875981\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.60140499,0.05268305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04313972\unitlength}\raggedright -2\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig_positivepaths_example.pdf}}%
    \put(0.83298267,0.123558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02875981\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.87622771,0.0806219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02875981\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.91673579,0.03727601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04313972\unitlength}\raggedright -2\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig_positivepaths_example.pdf}}%
    \put(0.0431708,0.09210784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.63065261\unitlength}\raggedright $u_{1,1} \,\quad u_{2,1} \quad\, -2$\end{minipage}}}%
    \put(0.0436022,0.20591503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33073784\unitlength}\raggedright $u_{1,2} \,\quad 0$\end{minipage}}}%
    \put(0.05028995,0.30583469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33073784\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Fig_positivepaths_example.pdf}}%
  \end{picture}%
\endgroup%


==> Fig_vertedge.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig_vertedge.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{687.78054166bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79719641)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig_vertedge.pdf}}%
  \end{picture}%
\endgroup%


==> Figu_edge.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figu_edge.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{192.86595059bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58512935)%
    \put(0.64500756,0.33665691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figu_edge.pdf}}%
    \put(0.10429156,0.21192187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.27761697,0.36302609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figu_edge.pdf}}%
    \put(0.69002718,0.28050294){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.8242586,0.43946707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figu_edge.pdf}}%
    \put(0.14725251,0.08777941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.37225092,0.32547686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.56204838,0.33665691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.79739643,0.55361459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figu_edge.pdf}}%
    \put(0.14218706,0.32082847){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.24887752\unitlength}\raggedright $(i,j)$\end{minipage}}}%
    \put(0.751937,0.40311927){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.24887752\unitlength}\raggedright $(i,j)$\end{minipage}}}%
    \put(0.09747701,0.02556003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29035711\unitlength}\raggedright $A_{p,q}(i,j)$\end{minipage}}}%
    \put(0.74274989,0.02623229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29035711\unitlength}\raggedright $B_{p,q}(i,j)$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> L_shape.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'L_shape.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{329.82857056bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34357235)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{L_shape.pdf}}%
    \put(0.16216215,0.03717953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_1(a,b)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{L_shape.pdf}}%
    \put(0.01489956,0.15325708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$: (a,b)$}}}%
    \put(0.31938665,0.03804587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_2(a,b)$}}}%
    \put(0.53941442,0.0376127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_3(a,b)$}}}%
    \put(0.80275465,0.03934522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_4(a,b)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{L_shape.pdf}}%
  \end{picture}%
\endgroup%


==> fig_aibiineq.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_aibiineq.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{100.60054038bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98891556)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_aibiineq.pdf}}%
    \put(0.09331471,0.69694698){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.71570192\unitlength}\raggedright $u_{a_i,b_i}$\end{minipage}}}%
    \put(0.2065484,0.99833152){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.71570192\unitlength}\raggedright $(a_i,b_i)$\end{minipage}}}%
    \put(0.53747342,0.6916783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.71570192\unitlength}\raggedright $u_{a_{i}+1,b_i}$\end{minipage}}}%
    \put(0.53364052,0.30418074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.71570192\unitlength}\raggedright $u_{a_{i}+1,b_{i}-1}$\end{minipage}}}%
    \put(-0.00330049,0.45236391){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.71570192\unitlength}\raggedright $(a_i,b_i-1)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_aibiineq.pdf}}%
    \put(0.36336353,0.69823557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.4373734\unitlength}\raggedright $ > $\end{minipage}}}%
    \put(0.65303806,0.43498049){\color[rgb]{0,0,0}\rotatebox{88.71967827}{\makebox(0,0)[lt]{\begin{minipage}{0.16877782\unitlength}\raggedright $ \leq $\end{minipage}}}}%
  \end{picture}%
\endgroup%


==> fig_facediacor.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_facediacor.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{406.72818338bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.12745826)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_facediacor.pdf}}%
    \put(0.18417248,0.11996884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01966916\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.21374824,0.09060436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01966916\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.24145217,0.06095947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02950373\unitlength}\raggedright -2\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_facediacor.pdf}}%
    \put(0.5583286,0.11933608){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01966916\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.58790436,0.08997161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01966916\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.61560829,0.0603269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02950373\unitlength}\raggedright -2\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_facediacor.pdf}}%
    \put(0.6770104,0.12019248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01966916\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.70658616,0.090828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01966916\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.73429009,0.06118331){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02950373\unitlength}\raggedright -2\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_facediacor.pdf}}%
    \put(0.30229986,0.11996884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01966916\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.33187562,0.09060436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01966916\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.35957955,0.06095947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02950373\unitlength}\raggedright -2\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_facediacor.pdf}}%
    \put(0.42124757,0.11914844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01966916\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.45082333,0.08978396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01966916\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.47852725,0.06013914){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02950373\unitlength}\raggedright -2\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_facediacor.pdf}}%
    \put(0.79502533,0.12019248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01966916\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.82460109,0.090828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01966916\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.85230502,0.06118331){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02950373\unitlength}\raggedright -2\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_facediacor.pdf}}%
    \put(0.05092607,0.08624143){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04917289\unitlength}\raggedright $v_1$\end{minipage}}}%
    \put(-0.00081635,0.07708706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04917289\unitlength}\raggedright $v_2$\end{minipage}}}%
    \put(0.01001402,0.01212031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04917289\unitlength}\raggedright $v_3$\end{minipage}}}%
    \put(0.18889222,0.02011748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19669156\unitlength}\raggedright $\gamma_{v_1}$\end{minipage}}}%
    \put(0.30690716,0.02011748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19669156\unitlength}\raggedright $\gamma_{v_2}$\end{minipage}}}%
    \put(0.4249221,0.02011748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19669156\unitlength}\raggedright $\gamma_{v_3}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_facediacor.pdf}}%
    \put(0.93270942,0.12019248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01966916\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.96228518,0.090828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01966916\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.98998911,0.06118331){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02950373\unitlength}\raggedright -2\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig_facediacor.pdf}}%
    \put(0.56260619,0.02011748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19669156\unitlength}\raggedright $\gamma_{e_{12}}$\end{minipage}}}%
    \put(0.68062112,0.02011748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19669156\unitlength}\raggedright $\gamma_{e_{13}}$\end{minipage}}}%
    \put(0.79863606,0.02011748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19669156\unitlength}\raggedright $\gamma_{e_{23}}$\end{minipage}}}%
    \put(0.93632015,0.02011748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19669156\unitlength}\raggedright $\gamma_1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig_fl5monotone.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_fl5monotone.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{696.88604006bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4872818)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_fl5monotone.pdf}}%
    \put(0.02752106,0.41211128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_\lambda$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_fl5monotone.pdf}}%
    \put(0.32489818,0.3569473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.32489818,0.39138623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.32489818,0.42582513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.32489818,0.46026405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.35933706,0.42582513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.35933706,0.39138623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.35933706,0.3569473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.39377598,0.3569473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.39377598,0.39138623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.42821489,0.3569473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.25830026,0.41063388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{10}$}}}%
    \put(0.60152822,0.35762826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.60152822,0.39206716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.60152822,0.42650606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.60152822,0.46094498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.63596707,0.42650606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.63596707,0.39206716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.63596707,0.35762826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.67040598,0.35762826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.67040598,0.39206716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.7048449,0.35762826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.56327812,0.18379926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.56327812,0.21823818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.56327812,0.25267706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.56327812,0.28711597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.59771704,0.25267706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.59771704,0.21823818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.59771704,0.18379926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.63215596,0.18379926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.63215596,0.21823818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.66659487,0.18379926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.097968,0.18706116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.097968,0.22150007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.097968,0.25593897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.097968,0.2903779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.13240692,0.25593897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.13240692,0.22150007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.13240692,0.18706116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.16684585,0.18706116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.16684585,0.22150007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.20128477,0.18706116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.25344212,0.18393981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.25344212,0.21837869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.25344212,0.25281759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.25344212,0.28725651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.28788104,0.25281759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.28788104,0.21837869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.28788104,0.18393981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.32231995,0.18393981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.32231995,0.21837869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.35675887,0.18393981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.40788436,0.18461928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.40788436,0.2190582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.40788436,0.25349702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.40788436,0.28793596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.44232324,0.25349702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.44232324,0.2190582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.44232324,0.18461928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.47676219,0.18461928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.47676219,0.2190582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.5112011,0.18461928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.71875779,0.18542553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.71875779,0.21986445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.71875779,0.25430336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.71875779,0.28874228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.75319671,0.25430336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.75319671,0.21986445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.75319671,0.18542553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.7876357,0.18542553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.7876357,0.21986445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.82207461,0.18542553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.87279816,0.18381264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.87279816,0.21825156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.87279816,0.25269046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.87279816,0.28712937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.90723708,0.25269046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.90723708,0.21825156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.90723708,0.18381264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.94167614,0.18381264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.94167614,0.21825156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.97611505,0.18381264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.56305279,0.01066166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.56305279,0.04510057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.56305279,0.07953949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.56305279,0.11397841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.59749171,0.07953949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.59749171,0.04510057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.59749171,0.01066166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.63193062,0.01066166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.63193062,0.04510057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.66636954,0.01066166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.0985822,0.01265812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.0985822,0.04709697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.0985822,0.08153589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.0985822,0.1159748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.13302112,0.08153589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.13302112,0.04709697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.13302112,0.01265812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.16746005,0.01265812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.16746005,0.04709697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.20189897,0.01265812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.25349782,0.01149765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.25349782,0.04593657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.25349782,0.08037549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.25349782,0.1148144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.28793674,0.08037549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.28793674,0.04593657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.28793674,0.01149765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.32237566,0.01149765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.32237566,0.04593657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.35681457,0.01149765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.40849505,0.01189973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.40849505,0.04633857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.40849505,0.08077742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.40849505,0.11521641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.44293397,0.08077742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.44293397,0.04633857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.44293397,0.01189973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.47737289,0.01189973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.47737289,0.04633857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.5118118,0.01189973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.71740503,0.01276326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.71740503,0.04720217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.71740503,0.08164109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.71740503,0.11608001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.75184394,0.08164109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.75184394,0.04720217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.75184394,0.01276326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.78628286,0.01276326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.78628286,0.04720217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.82072178,0.01276326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.87284301,0.0113771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.87284301,0.04581602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.87284301,0.08025494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.87284301,0.11469385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.90728192,0.08025494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.90728192,0.04581602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.90728192,0.0113771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.94172084,0.0113771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.94172084,0.04581602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.97615969,0.0113771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.49428945,0.40965737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(S^3)^3 \times S^1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_fl5monotone.pdf}}%
    \put(0.0033155,0.22838404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^3 \times T^7$}}}%
    \put(-0.0009529,0.07291449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(S^3)^2 \times T^4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_fl5monotone.pdf}}%
    \put(0.8708113,0.35750583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.8708113,0.39194473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.8708113,0.42638363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.8708113,0.46082255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.90525015,0.42638363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.90525015,0.39194473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.90525015,0.35750583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.93968906,0.35750583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.93968906,0.39194473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.97412812,0.35750583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.7610931,0.4084286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$SU(3) \times T^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_fl5monotone.pdf}}%
  \end{picture}%
\endgroup%


==> fig_monolaggr36.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_monolaggr36.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{714.91748561bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.12723604)%
    \put(0.03099545,0.32563158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright \end{minipage}}}%
    \put(0.17087173,0.32003652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright \end{minipage}}}%
    \put(0.17247334,0.04277783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.20188829,0.04277783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.23620132,0.04277783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.17166459,0.07709086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.20528259,0.07709086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.2362695,0.07593459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.17247334,0.1103158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.20574382,0.1103158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.23924809,0.1103158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.20407245,0.0073851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06714062\unitlength}\raggedright $T^9$\end{minipage}}}%
    \put(0.32379806,0.00714299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06714062\unitlength}\raggedright $U(3)$\end{minipage}}}%
    \put(0.55629764,0.00639823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06714062\unitlength}\raggedright $S^3 \times T^6$\end{minipage}}}%
    \put(0.0475862,0.00825418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06714062\unitlength}\raggedright $\Gamma_\lambda$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_monolaggr36.pdf}}%
    \put(0.29609033,0.10955407){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.32936081,0.10955407){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.36286509,0.10955407){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.29609033,0.07598376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.32936081,0.07598376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.36286509,0.07598376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.29609033,0.04241345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.32936081,0.04241345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.36286509,0.04241345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 0\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_monolaggr36.pdf}}%
    \put(0.45347814,0.10955407){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.48698242,0.10955407){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.42020766,0.07598376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.45347814,0.07598376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.48698242,0.07598376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.42020766,0.04241345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.45347814,0.04241345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.42773862,0.00806344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06714062\unitlength}\raggedright $(S^3)^2 \times T^3$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_monolaggr36.pdf}}%
    \put(0.48373487,0.0420161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.42000689,0.10955407){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 2\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_monolaggr36.pdf}}%
    \put(0.60875323,0.10921002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.54197848,0.07563972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.57524895,0.07563972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.54197848,0.04206941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.57524895,0.04206941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 0\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_monolaggr36.pdf}}%
    \put(0.69816348,0.10974865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.73166775,0.10974865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.69816348,0.07617834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.73166775,0.07617834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.664893,0.04260803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 0\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_monolaggr36.pdf}}%
    \put(0.78765303,0.10997175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.82092351,0.10997175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.85442779,0.10997175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.78765303,0.07640145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.82092351,0.07640145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.85218977,0.07640145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.78765303,0.04283114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.81868549,0.04283114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.85218977,0.04283114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright -2\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_monolaggr36.pdf}}%
    \put(0.91160556,0.10997175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.94487604,0.10997175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.97838032,0.10997175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.91160556,0.07640145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.94263802,0.07640145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.9761423,0.07640145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.91160556,0.04283114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.94263802,0.04283114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.9761423,0.04283114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright -1\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_monolaggr36.pdf}}%
    \put(0.6049874,0.04227124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.60505558,0.075428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.54125942,0.10980921){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.5745299,0.10980921){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.69445773,0.04307952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright -1\end{minipage}}}%
    \put(0.72877076,0.04307952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright -2\end{minipage}}}%
    \put(0.66423402,0.07739256){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.66504278,0.11061749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02238021\unitlength}\raggedright 2\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig_monolaggr36.pdf}}%
    \put(0.67267471,0.00639823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06714062\unitlength}\raggedright $S^3 \times T^6$\end{minipage}}}%
    \put(0.80024188,0.00639823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06714062\unitlength}\raggedright $S^3 \times T^6$\end{minipage}}}%
    \put(0.92143253,0.00909135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06714062\unitlength}\raggedright $S^3 \times T^6$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig_pospaths.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_pospaths.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{396.24091698bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17701136)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_pospaths.pdf}}%
    \put(0.02201556,0.17935437){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23218198\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_pospaths.pdf}}%
    \put(0.01010004,0.07409878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18170764\unitlength}\raggedright $u_{1,1}$\end{minipage}}}%
    \put(0.05855541,0.07409878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18170764\unitlength}\raggedright $u_{2,1}$\end{minipage}}}%
    \put(0.01010004,0.1244731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18170764\unitlength}\raggedright $u_{1,2}$\end{minipage}}}%
    \put(0.07574624,0.12414435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23218198\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.11288553,0.07425157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23218198\unitlength}\raggedright $-2$\end{minipage}}}%
    \put(0.26508295,0.17871472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23218198\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_pospaths.pdf}}%
    \put(0.25316745,0.07345913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18170764\unitlength}\raggedright $u_{1,1}$\end{minipage}}}%
    \put(0.30162282,0.07345913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18170764\unitlength}\raggedright $u_{2,1}$\end{minipage}}}%
    \put(0.25316745,0.12383345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18170764\unitlength}\raggedright $u_{1,2}$\end{minipage}}}%
    \put(0.31881365,0.1235047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23218198\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.35595294,0.07361192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23218198\unitlength}\raggedright $-2$\end{minipage}}}%
    \put(0.46593338,0.17871472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23218198\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_pospaths.pdf}}%
    \put(0.45401788,0.07345913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18170764\unitlength}\raggedright $u_{1,1}$\end{minipage}}}%
    \put(0.50247325,0.07345913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18170764\unitlength}\raggedright $u_{2,1}$\end{minipage}}}%
    \put(0.45401788,0.12383345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18170764\unitlength}\raggedright $u_{1,2}$\end{minipage}}}%
    \put(0.51966409,0.1235047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23218198\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.55680337,0.07361192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23218198\unitlength}\raggedright $-2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_pospaths.pdf}}%
    \put(0.29935696,0.01621692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13123329\unitlength}\raggedright $\gamma_1$\end{minipage}}}%
    \put(0.50125434,0.01621692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13123329\unitlength}\raggedright $\gamma_2$\end{minipage}}}%
    \put(0.04900422,0.01621692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13123329\unitlength}\raggedright $\Gamma_\lambda$\end{minipage}}}%
    \put(0.66831623,0.1794019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23218198\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_pospaths.pdf}}%
    \put(0.65640074,0.07414631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18170764\unitlength}\raggedright $u_{1,1}$\end{minipage}}}%
    \put(0.70485611,0.07414631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18170764\unitlength}\raggedright $u_{2,1}$\end{minipage}}}%
    \put(0.65640074,0.12452063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18170764\unitlength}\raggedright $u_{1,2}$\end{minipage}}}%
    \put(0.72204694,0.12419188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23218198\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.75918622,0.0742991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23218198\unitlength}\raggedright $-2$\end{minipage}}}%
    \put(0.70363719,0.02497999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13123329\unitlength}\raggedright $\gamma^\prime$\end{minipage}}}%
    \put(0.8692362,0.17920063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23218198\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_pospaths.pdf}}%
    \put(0.8573207,0.07394503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18170764\unitlength}\raggedright $u_{1,1}$\end{minipage}}}%
    \put(0.90577607,0.07394503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18170764\unitlength}\raggedright $u_{2,1}$\end{minipage}}}%
    \put(0.8573207,0.12431936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18170764\unitlength}\raggedright $u_{1,2}$\end{minipage}}}%
    \put(0.92296691,0.12399061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23218198\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.96010619,0.07409783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23218198\unitlength}\raggedright $-2$\end{minipage}}}%
    \put(0.90455716,0.02477872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13123329\unitlength}\raggedright $\gamma^{\prime\prime}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig_primveciedge.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_primveciedge.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{266.75062222bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44071162)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_primveciedge.pdf}}%
    \put(0.17907686,0.02134676){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29990558\unitlength}\raggedright $\gamma_{e_1}$\end{minipage}}}%
    \put(0.8096836,0.01848036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29990558\unitlength}\raggedright $\gamma_{e_2}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig_upperrightver.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_upperrightver.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{467.42660112bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50421527)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_upperrightver.pdf}}%
    \put(0.14180857,0.42102657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13691989\unitlength}\raggedright $(a_1,b_1)$\end{minipage}}}%
    \put(0.21012488,0.28352986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13691989\unitlength}\raggedright $(a_4,b_4)$\end{minipage}}}%
    \put(0.34622083,0.14675632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13691989\unitlength}\raggedright $(a_5,b_5)$\end{minipage}}}%
    \put(0.07370153,0.28439393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13691989\unitlength}\raggedright $(a_7,b_7)$\end{minipage}}}%
    \put(0.20909711,0.14710649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13691989\unitlength}\raggedright $(a_8,b_8)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_upperrightver.pdf}}%
    \put(0.57736262,0.44462784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15403488\unitlength}\raggedright $5$\end{minipage}}}%
    \put(0.57736262,0.36247591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15403488\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.57736262,0.29743896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15403488\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.57736262,0.22897901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15403488\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.57736262,0.16051906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15403488\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.57736262,0.09205912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15403488\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.57736262,0.50624179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15403488\unitlength}\raggedright $5$\end{minipage}}}%
    \put(0.64239957,0.44462784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15403488\unitlength}\raggedright $5$\end{minipage}}}%
    \put(0.64582257,0.36247591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15403488\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.64582257,0.29743896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15403488\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.64582257,0.22897901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15403488\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.64582257,0.16051906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15403488\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.64582257,0.09205912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15403488\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.71428251,0.36247591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15403488\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.71428251,0.29743896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15403488\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.71428251,0.22897901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15403488\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.71428251,0.16051906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15403488\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.70743652,0.09205912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15403488\unitlength}\raggedright $-2$\end{minipage}}}%
    \put(0.78274246,0.29743896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15403488\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.77589647,0.22897901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15403488\unitlength}\raggedright $-2$\end{minipage}}}%
    \put(0.77589647,0.16051906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15403488\unitlength}\raggedright $-2$\end{minipage}}}%
    \put(0.77589647,0.09205912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15403488\unitlength}\raggedright $-3$\end{minipage}}}%
    \put(0.84093342,0.22897901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15403488\unitlength}\raggedright $-2$\end{minipage}}}%
    \put(0.84093342,0.16051906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15403488\unitlength}\raggedright $-2$\end{minipage}}}%
    \put(0.84093342,0.09205912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15403488\unitlength}\raggedright $-4$\end{minipage}}}%
    \put(0.91281636,0.16051906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15403488\unitlength}\raggedright $-4$\end{minipage}}}%
    \put(0.91281636,0.09205912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15403488\unitlength}\raggedright $-5$\end{minipage}}}%
    \put(0.9812763,0.09205912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15403488\unitlength}\raggedright $-6$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_upperrightver.pdf}}%
    \put(0.21026851,0.35256662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13691989\unitlength}\raggedright $(a_2,b_2)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_upperrightver.pdf}}%
    \put(0.27872846,0.14804253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13691989\unitlength}\raggedright $(a_6,b_6)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_upperrightver.pdf}}%
    \put(0.41564835,0.14718678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13691989\unitlength}\raggedright $(a_3,b_3)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_upperrightver.pdf}}%
    \put(0.08685856,-0.01598182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34229973\unitlength}\raggedright \end{minipage}}}%
    \put(0.19810597,0.01140216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23105232\unitlength}\raggedright $\gamma_f$\end{minipage}}}%
    \put(0.69272908,0.01054641){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2584363\unitlength}\raggedright The center of $\gamma_f$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figure_F5_monotone.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_F5_monotone.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{774.71831055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82916772)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_F5_monotone.pdf}}%
    \put(0.03979319,0.67043513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_\lambda$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_F5_monotone.pdf}}%
    \put(0.18664849,0.71480357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.18664849,0.74578258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.18664849,0.77676157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.18664849,0.80774057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.21762749,0.77676157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.21762749,0.74578258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.21762749,0.71480357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.24860649,0.71480357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.24860649,0.74578258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.27958549,0.71480357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.22795382,0.67349824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^{10}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_F5_monotone.pdf}}%
    \put(0.36167985,0.71480357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.36167985,0.74578256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.36167985,0.77676155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.36167985,0.80774056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.39265885,0.77676155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.39265885,0.74578256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.39265885,0.71480357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.42363785,0.71480357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.42363785,0.74578256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.45461685,0.71480357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_F5_monotone.pdf}}%
    \put(0.71325767,0.5377807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.71325767,0.56875971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.71325767,0.59973869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.71325767,0.63071769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.74423667,0.59973869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.74423667,0.56875971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.74423667,0.5377807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.77521568,0.5377807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.77521568,0.56875971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.80619468,0.5377807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_F5_monotone.pdf}}%
    \put(0.18708355,0.53983649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.18708355,0.57081549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.18708355,0.60179447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.18708355,0.63277349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.21806255,0.60179447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.21806255,0.57081549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.21806255,0.53983649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.24904157,0.53983649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.24904157,0.57081549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.28002057,0.53983649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure_F5_monotone.pdf}}%
    \put(0.36293377,0.53778074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.36293377,0.56875971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.36293377,0.59973871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.36293377,0.63071771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.39391277,0.59973871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.39391277,0.56875971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.39391277,0.53778074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.42489177,0.53778074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.42489177,0.56875971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.45587077,0.53778074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure_F5_monotone.pdf}}%
    \put(0.53848138,0.53851834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.53848138,0.56949734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.53848138,0.60047628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.53848138,0.6314553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.56946038,0.60047628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.56946038,0.56949734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.56946038,0.53851834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.60043939,0.53851834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.60043939,0.56949734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.63141839,0.53851834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure_F5_monotone.pdf}}%
    \put(0.18738607,0.36356072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.18738607,0.39453972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.18738607,0.42551869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.18738607,0.4564977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.21836508,0.42551869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.21836508,0.39453972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.21836508,0.36356072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.24934409,0.36356072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.24934409,0.39453972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.2803231,0.36356072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figure_F5_monotone.pdf}}%
    \put(0.36219616,0.36223306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.36219616,0.39321206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.36219616,0.42419103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.36219616,0.45517003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.39317517,0.42419103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.39317517,0.39321206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.39317517,0.36223306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.42415417,0.36223306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.42415417,0.39321206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.45513317,0.36223306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figure_F5_monotone.pdf}}%
    \put(0.71399528,0.18639032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.71399528,0.21736932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.71399528,0.24834832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.71399528,0.27932733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.74497428,0.24834832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.74497428,0.21736932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.74497428,0.18639032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.77595328,0.18639032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.77595328,0.21736932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.80693228,0.18639032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figure_F5_monotone.pdf}}%
    \put(0.18782113,0.18844613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.18782113,0.21942507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.18782113,0.25040407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.18782113,0.28138308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.21880014,0.25040407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.21880014,0.21942507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.21880014,0.18844613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.24977917,0.18844613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.24977917,0.21942507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.28075817,0.18844613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figure_F5_monotone.pdf}}%
    \put(0.36367137,0.18639032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.36367137,0.21736932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.36367137,0.24834832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.36367137,0.27932733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.39465037,0.24834832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.39465037,0.21736932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.39465037,0.18639032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.42562938,0.18639032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.42562938,0.21736932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.45660838,0.18639032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figure_F5_monotone.pdf}}%
    \put(0.53921899,0.18712799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.53921899,0.21810693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.53921899,0.24908587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.53921899,0.28006493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.57019799,0.24908587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.57019799,0.21810693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.57019799,0.18712799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.60117699,0.18712799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.60117699,0.21810693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.63215599,0.18712799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figure_F5_monotone.pdf}}%
    \put(0.18812366,0.01217031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.18812366,0.04314931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.18812366,0.07412831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.18812366,0.10510731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.21910267,0.07412831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.21910267,0.04314931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.21910267,0.01217031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.2500817,0.01217031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.2500817,0.04314931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.2810607,0.01217031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figure_F5_monotone.pdf}}%
    \put(0.36293377,0.01084264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.36293377,0.04182165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.36293377,0.07280065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.36293377,0.10377965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.39391277,0.07280065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.39391277,0.04182165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.39391277,0.01084264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.42489177,0.01084264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.42489177,0.04182165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.45587077,0.01084264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.4035015,0.67349824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(S^3)^3 \times S^1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figure_F5_monotone.pdf}}%
    \put(0.87851286,0.49795055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^3 \times T^7$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figure_F5_monotone.pdf}}%
    \put(0.87925047,0.14464241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(S^3)^2 \times T^4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figure_F5_monotone.pdf}}%
  \end{picture}%
\endgroup%


==> figure_board_walls.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_board_walls.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{392.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23727089)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_board_walls.pdf}}%
    \put(0.06096206,0.04342573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_\lambda$}}}%
    \put(0.85707232,0.04032944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{board with walls}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_board_walls.pdf}}%
    \put(0.60132582,0.04388813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{face $\gamma_f$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_board_walls.pdf}}%
    \put(0.34725051,0.04073322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{board}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_board_walls.pdf}}%
  \end{picture}%
\endgroup%


==> figure_ccut.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_ccut.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.30998614bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29228712)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_ccut.pdf}}%
    \put(0.58612612,0.0165541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_{r-\epsilon}$}}}%
    \put(0.35210409,0.10117434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_ccut.pdf}}%
    \put(0.18549726,0.24882063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_p$}}}%
    \put(0.68997009,0.25557972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_p$}}}%
    \put(0.77172313,0.16860236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u^{\bar{J}}_{p,+}(D)$}}}%
    \put(0.74565374,0.00349629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u^{\bar{J}}_{p,-}(D)$}}}%
    \put(0.86396512,0.10329163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_ccut.pdf}}%
    \put(0.15562537,0.16175639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_p^J(D)$}}}%
  \end{picture}%
\endgroup%


==> figure_grad_hol_disk.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_grad_hol_disk.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{484.81379395bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25083728)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_grad_hol_disk.pdf}}%
    \put(0.5115366,0.01157016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_p$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_grad_hol_disk.pdf}}%
    \put(0.42078011,0.00331957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.61054368,0.19308315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H^{-1}(c), \quad c = H(z_p)$}}}%
    \put(0.67471403,0.07674147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L \subset H^{-1}(r), \quad r = H(p)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_grad_hol_disk.pdf}}%
    \put(0.5512902,0.12624501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_p^J(D)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_grad_hol_disk.pdf}}%
    \put(0.43728129,0.19308315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_p$}}}%
   \end{picture}%
\endgroup%


==> figure_isotopy.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_isotopy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{189.43157349bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86093839)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_isotopy.pdf}}%
    \put(0.2027278,0.00637186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi_0(L)$}}}%
    \put(0.40181965,0.06217795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi_s(L)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_isotopy.pdf}}%
    \put(-0.00239718,0.2899268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_0(\mathbb{D})$}}}%
    \put(0.67540637,0.6021877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_s(\mathbb{D})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_isotopy.pdf}}%
  \end{picture}%
\endgroup%


==> figure_ladderdia.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_ladderdia.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{423.98766479bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50324001)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_ladderdia.pdf}}%
    \put(-0.00117467,0.00207986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O = (0,0)$}}}%
    \put(0.50387748,0.00344939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O = (0,0)$}}}%
    \put(0.21513888,0.13618082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,1)$}}}%
    \put(0.12281815,0.23254481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,2)$}}}%
    \put(0.72795707,0.32756106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,3)$}}}%
    \put(0.82328553,0.23049762){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_ladderdia.pdf}}%
  \end{picture}%
\endgroup%


==> figure_max.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_max.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{728.29465332bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36866812)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_max.pdf}}%
    \put(0.07065561,0.34057249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.09262474,0.34057249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.11459387,0.31860336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.11459387,0.29663423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.11459387,0.27466511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.136563,0.27466511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.15853213,0.27466511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.18050126,0.25269598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.18050126,0.23072685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.20247039,0.23072685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.22443952,0.20875772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.24640865,0.18678859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-8}}}%
    \put(0.24640865,0.16481946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_max.pdf}}%
    \put(0.18089227,0.29623411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a_i,b_i) = (4,3)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_max.pdf}}%
    \put(0.39600835,0.12988806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_i$ : the maximum of $\Psi_\lambda^{a_i,b_i}$}}}%
    \put(0.37233888,0.34135706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.39430801,0.34135706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.41706176,0.31899563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.41706176,0.2970265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.41706176,0.27505738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.43903089,0.27505738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.4602154,0.27544968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.48218453,0.25348055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.48218453,0.23151142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.50415359,0.23151142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.52612272,0.20954229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.54809185,0.18757316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-8}}}%
    \put(0.54809185,0.16560403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-8}}}%
    \put(0.37116198,0.25387287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.39313111,0.25387287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.37155425,0.27544968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.39352338,0.27544968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.37116191,0.29663419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.39313104,0.29663419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.37155425,0.31938794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.39352338,0.31938794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.41706176,0.20915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.43903089,0.20915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.41745403,0.22994222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.43903089,0.22994223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.41745403,0.25230366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.43942316,0.25230366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.10374048,0.12871112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Center $C_{\triangle_\lambda}$ of $\Gamma_\lambda$}}}%
    \put(0.07104662,0.16441934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.09301575,0.16441934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.11498488,0.16441934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.13695401,0.16441934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.15892314,0.16441934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.18089227,0.16441934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.2028614,0.16441934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-6}}}%
    \put(0.22483053,0.16441934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-7}}}%
    \put(0.07104662,0.18638847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.07104662,0.2083576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.07104662,0.23032673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.07104662,0.25229586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(-0.04943054,0.26362958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.07104662,0.27426498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.07104662,0.29623411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.07104662,0.31820324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.09301575,0.31820324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.09301575,0.29623411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.09301575,0.27426498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.09301575,0.25229586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.09301575,0.23032673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.09301575,0.2083576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.09301575,0.18638847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.11498488,0.25229586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.13695401,0.25229586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.15892314,0.25229586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.11498488,0.23032673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.13695401,0.23032673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.15892314,0.23032673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.11498488,0.2083576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.11498488,0.18638847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.13695401,0.2083576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.13695401,0.18638847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.15892314,0.2083576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.18089227,0.2083576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.2028614,0.2083576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.15892314,0.18638847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.18089227,0.18638847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.2028614,0.18638847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.22483053,0.18638847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-6}}}%
    \put(0.07075883,0.0957574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{\triangle_\lambda}(4) = 5 + 3 + 1 - 1 = 8$}}}%
    \put(0.34903077,0.10005485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{codim}_\R ~\Phi_\lambda^{-1}(F_i) = \mathrm{codim}_\R ~Z_{\max}^{a_i,b_i} = 28$}}}%
    \put(0.3490308,0.07377037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Psi_\lambda^{a_i,b_i}(Z_{\max}^{a_i,b_i}) = 8 + 8 + 3 + 3 = 22$}}}%
    \put(0.14672242,0.03177676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Rightarrow ~2\left(\Psi_\lambda^{a_i,b_i}(Z_{\max}^{a_i,b_i})-C_{\triangle_\lambda}(4)\right) = \mathrm{codim}_\R ~\Phi_\lambda^{-1}(F_i)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_max.pdf}}%
    \put(0.37233888,0.36254159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.43863854,0.29663419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.56927636,0.16678095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-8}}}%
    \put(0.06987101,0.36175696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.136563,0.29663423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.26770462,0.16491207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-8}}}%
    \put(-0.0329537,0.05492283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0.1318148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
  \end{picture}%
\endgroup%


==> figure_max2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_max2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{427.74432373bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.411848)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_max2.pdf}}%
    \put(0.01426348,0.3640318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.051669,0.3640318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.08907453,0.32662628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.08907453,0.28922076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.08907453,0.25181525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.12648005,0.25181525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.16388557,0.25181525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.20129112,0.21440972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.20129112,0.17700422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.23869665,0.17700422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.27610217,0.13959869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.31350769,0.10219317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-8}}}%
    \put(0.31350769,0.06478765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_max2.pdf}}%
    \put(0.21317852,0.28853949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a,b) = (4,3)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_max2.pdf}}%
    \put(0.52510009,0.00375936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_F$ : the maximum componenet of $\Psi_\lambda^{3,4}$}}}%
    \put(0.52869783,0.36536764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.56610336,0.36536764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.60484481,0.32729417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.60484481,0.28988865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.60484481,0.25248315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.64225033,0.25248315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.67831998,0.2531511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.7157255,0.21574558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.7157255,0.17834006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.75313091,0.17834006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.79053644,0.14093454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.82794196,0.10352901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-8}}}%
    \put(0.82794196,0.06612349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-8}}}%
    \put(0.526694,0.21641355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.56409952,0.21641355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.52736191,0.2531511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.56476743,0.2531511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.52669389,0.2892207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.56409941,0.2892207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.52736191,0.32796214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.56476743,0.32796214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.60484481,0.1402666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.64225033,0.1402666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.60551271,0.17566826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.64225033,0.17566829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.60551271,0.21374175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.64291824,0.21374175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.07355933,0.00330814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Center $\textbf{\textup{u}}_{\triangle_\lambda}$ of $\triangle_\lambda$}}}%
    \put(0.01492922,0.06410639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.05233474,0.06410639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.08974026,0.06410639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.12714579,0.06410639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.16455131,0.06410639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.20195686,0.06410639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.23936238,0.06410639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-6}}}%
    \put(0.27676791,0.06410639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-7}}}%
    \put(0.01492922,0.10151191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.01492922,0.13891743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.01492922,0.17632295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.01492922,0.21372848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(-0.19097635,0.23302572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.01492922,0.25113398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.01492922,0.28853949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.01492922,0.32594502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.05233474,0.32594502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.05233474,0.28853949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.05233474,0.25113398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.05233474,0.21372848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.05233474,0.17632295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.05233474,0.13891743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.05233474,0.10151191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.08974026,0.21372848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.12714579,0.21372848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.16455131,0.21372848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.08974026,0.17632295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.12714579,0.17632295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.16455131,0.17632295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.08974026,0.13891743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.08974026,0.10151191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.12714579,0.13891743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.12714579,0.10151191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.16455131,0.13891743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.20195686,0.13891743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.23936238,0.13891743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.16455131,0.10151191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.20195686,0.10151191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.23936238,0.10151191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.27676791,0.10151191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-6}}}%
    \put(0.52869783,0.40143728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.64158231,0.2892207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.86245885,0.06579838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-8}}}%
    \put(0.01292758,0.40010134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.12648005,0.28922076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.34976706,0.06494532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-8}}}%
    \put(-0.16292221,-0.12232678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.10681393,0.00859258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_max2.pdf}}%
  \end{picture}%
\endgroup%

